Pairwise disjoint perfect matchings in $r$-edge-connected $r$-regular graphs

Thomassen [Problem 1 in Factorizing regular graphs, J. Combin. Theory Ser. B, 141 (2020), 343-351] asked whether every $r$-edge-connected $r$-regular graph of even order has $r-2$ pairwise disjoint perfect matchings. We show that this is not the case if $r \equiv 2 \text{ mod } 4$. Together with a recent result of Mattiolo and Steffen [Highly edge-connected regular graphs without large factorizable subgraphs, J. Graph Theory, 99 (2022), 107-116] this solves Thomassen's problem for all even $r$. It turns out that our methods are limited to the even case of Thomassen's problem. We then prove some equivalences of statements on pairwise disjoint perfect matchings in highly edge-connected regular graphs, where the perfect matchings contain or avoid fixed sets of edges. Based on these results we relate statements on pairwise disjoint perfect matchings of 5-edge-connected 5-regular graphs to well-known conjectures for cubic graphs, such as the Fan-Raspaud Conjecture, the Berge-Fulkerson Conjecture and the $5$-Cycle Double Cover Conjecture.

==> Fig1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.90666741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88030499)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1a.pdf}}%
    \put(0.40681815,0.718908){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1a.pdf}}%
    \put(0.08666379,0.19027609){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u'$\end{tabular}}}}%
    \put(0.62819105,0.37646772){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u$\end{tabular}}}}%
    \put(0.28958209,0.54007809){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_3$\end{tabular}}}}%
    \put(0.40451693,0.14300161){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_5$\end{tabular}}}}%
    \put(0.27309935,0.35637048){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_4$\end{tabular}}}}%
    \put(0.67595905,0.06360594){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_6$\end{tabular}}}}%
    \put(1.00344479,0.35046714){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_8$\end{tabular}}}}%
    \put(0.89060429,0.15495351){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_7$\end{tabular}}}}%
    \put(0.98995187,0.54443896){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_9$\end{tabular}}}}%
    \put(0.92416958,0.67853217){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_{10}$\end{tabular}}}}%
    \put(0.66610305,0.78942133){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig1b.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.96147218bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81873497)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1b.pdf}}%
    \put(0.64971566,0.76795857){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u_1$\end{tabular}}}}%
    \put(0.40123371,0.69813556){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u_2$\end{tabular}}}}%
    \put(0.34328229,0.20102966){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u_4$\end{tabular}}}}%
    \put(0.2590063,0.41297081){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u_3$\end{tabular}}}}%
    \put(0.91667951,0.19668129){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u_6$\end{tabular}}}}%
    \put(0.65168042,0.04954522){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u_5$\end{tabular}}}}%
    \put(0.92904085,0.63487881){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u_8$\end{tabular}}}}%
    \put(1.00340612,0.41618216){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1b.pdf}}%
    \put(0.08609467,0.17240121){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u'$\end{tabular}}}}%
    \put(0.66912135,0.43510155){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250104}\smash{\begin{tabular}[t]{r}$u$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig2a_korr.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2a_korr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.92633839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82906776)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2a_korr.pdf}}%
    \put(0.37351465,0.64506113){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250012}\smash{\begin{tabular}[t]{r}$u_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2a_korr.pdf}}%
    \put(0.11573261,0.20747155){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u'$\end{tabular}}}}%
    \put(0.56018082,0.36111076){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u$\end{tabular}}}}%
    \put(0.30346104,0.21354481){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31249994}\smash{\begin{tabular}[t]{r}$G^5-v^5$\end{tabular}}}}%
    \put(0.26607873,0.3437526){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_4$\end{tabular}}}}%
    \put(0.58048491,0.09752874){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_6$\end{tabular}}}}%
    \put(0.86617733,0.34127123){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250006}\smash{\begin{tabular}[t]{r}$u_8$\end{tabular}}}}%
    \put(0.82201136,0.11016008){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250006}\smash{\begin{tabular}[t]{r}$G^7-v^7$\end{tabular}}}}%
    \put(1.00285546,0.53869745){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.24316607}\smash{\begin{tabular}[t]{r}$G^9-v^9$\end{tabular}}}}%
    \put(0.81228815,0.61811381){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250009}\smash{\begin{tabular}[t]{r}$u_{10}$\end{tabular}}}}%
    \put(0.58085527,0.67828602){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.69508719}\smash{\begin{tabular}[t]{r}$v_1^1$\end{tabular}}}}%
    \put(0.6257001,0.75004433){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250006}\smash{\begin{tabular}[t]{r}$G^1-v^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig2a_korr.pdf}}%
    \put(0.24294056,0.46539152){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250006}\smash{\begin{tabular}[t]{r}$G^3-v^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig2a_korr.pdf}}%
    \put(0.3127783,0.48704068){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.63342983}\smash{\begin{tabular}[t]{r}$v_1^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig2a_korr.pdf}}%
    \put(0.40794251,0.18446632){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.63342983}\smash{\begin{tabular}[t]{r}$v_1^5$\end{tabular}}}}%
    \put(0.74157195,0.19979075){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.63342983}\smash{\begin{tabular}[t]{r}$v_1^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig2a_korr.pdf}}%
    \put(0.83733191,0.48246179){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.35597041}\smash{\begin{tabular}[t]{r}$v_1^9$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig2b_korr.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2b_korr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.17011615bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78169916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2b_korr.pdf}}%
    \put(0.35725732,0.61291582){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250012}\smash{\begin{tabular}[t]{r}$u_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2b_korr.pdf}}%
    \put(0.09834696,0.17787675){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u'$\end{tabular}}}}%
    \put(0.5551437,0.33135602){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u$\end{tabular}}}}%
    \put(0.59409239,0.0396256){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31249994}\smash{\begin{tabular}[t]{r}$G^5-v^5$\end{tabular}}}}%
    \put(0.27018332,0.27560927){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_4$\end{tabular}}}}%
    \put(0.8195653,0.21405269){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.3125}\smash{\begin{tabular}[t]{r}$u_6$\end{tabular}}}}%
    \put(0.75303415,0.59087656){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250006}\smash{\begin{tabular}[t]{r}$u_8$\end{tabular}}}}%
    \put(1.0015467,0.42974444){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250006}\smash{\begin{tabular}[t]{r}$G^7-v^7$\end{tabular}}}}%
    \put(0.56019142,0.64261458){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.69508719}\smash{\begin{tabular}[t]{r}$v_1^1$\end{tabular}}}}%
    \put(0.59262599,0.71239291){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250006}\smash{\begin{tabular}[t]{r}$G^1-v^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig2b_korr.pdf}}%
    \put(0.22112422,0.42156166){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250006}\smash{\begin{tabular}[t]{r}$G^3-v^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig2b_korr.pdf}}%
    \put(0.28610918,0.42084074){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.63342983}\smash{\begin{tabular}[t]{r}$v_1^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig2b_korr.pdf}}%
    \put(0.56977799,0.10716951){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.63342983}\smash{\begin{tabular}[t]{r}$v_1^5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig2b_korr.pdf}}%
    \put(0.81838982,0.41665081){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.63342983}\smash{\begin{tabular}[t]{r}$v_1^7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig2b_korr.pdf}}%
  \end{picture}%
\endgroup%


==> Petersen.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Petersen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.29676963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50085675)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Petersen.pdf}}%
    \put(0.28330731,0.48132604){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$v_1$\end{tabular}}}}%
    \put(0.07499742,0.33580251){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$v_5$\end{tabular}}}}%
    \put(0.50402819,0.32154363){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$v_2$\end{tabular}}}}%
    \put(0.44719277,0.06277673){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$v_3$\end{tabular}}}}%
    \put(0.11447256,0.06104445){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$v_4$\end{tabular}}}}%
    \put(0.30645187,0.34361645){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$u_1$\end{tabular}}}}%
    \put(0.36382712,0.28492746){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$u_2$\end{tabular}}}}%
    \put(0.37454238,0.15844548){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$u_3$\end{tabular}}}}%
    \put(0.18312646,0.15937219){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$u_4$\end{tabular}}}}%
    \put(0.20189792,0.28343735){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$u_5$\end{tabular}}}}%
    \put(0.84111568,0.3206169){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$u_i$\end{tabular}}}}%
    \put(0.814209,0.48045035){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$v_i$\end{tabular}}}}%
    \put(0.29510733,0.00606255){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$M_0$\end{tabular}}}}%
    \put(0.82588816,0.00698929){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.31250089}\smash{\begin{tabular}[t]{r}$M_i$\end{tabular}}}}%
  \end{picture}%
\endgroup%

